GPGPU Linear Complexity t-SNE Optimization

The t-distributed Stochastic Neighbor Embedding (tSNE) algorithm has become in recent years one of the most used and insightful techniques for the exploratory data analysis of high-dimensional data. tSNE reveals clusters of high-dimensional data points at different scales while it requires only minimal tuning of its parameters. Despite these advantages, the computational complexity of the algorithm limits its application to relatively small datasets. To address this problem, several evolutions of tSNE have been developed in recent years, mainly focusing on the scalability of the similarity computations between data points. However, these contributions are insufficient to achieve interactive rates when visualizing the evolution of the tSNE embedding for large datasets. In this work, we present a novel approach to the minimization of the tSNE objective function that heavily relies on modern graphics hardware and has linear computational complexity. Our technique does not only beat the state of the art, but can even be executed on the client side in a browser. We propose to approximate the repulsion forces between data points using adaptive-resolution textures that are drawn at every iteration with WebGL. This approximation allows us to reformulate the tSNE minimization problem as a series of tensor operation that are computed with TensorFlow.js, a JavaScript library for scalable tensor computations.

==> charts/ET_ImageNet128.tex <==
\addplot[black, very thick] coordinates{
(1000,9.72208)
};\label{plots:plot1}

\addplot[black!30!blue, very thick] coordinates{
(1000, 0.710871)
(6000, 1.49457)
(11000, 2.10731)
(16000, 2.92707)
(21000, 3.62258)
(26000, 4.14567)
(31000, 4.63574)
(36000, 5.17236)
(41000, 5.68497)
(46000, 6.24316)
(51000, 6.66601)
(56000, 7.28461)
(61000, 7.74041)
(66000, 8.07257)
(71000, 8.6691)
(76000, 9.21358)
(81000, 9.65774)
(86000, 9.98293)
(91000, 10.6156)
(96000, 11.0486)
(100000, 11.3504)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(1000,9.72208)
};\label{plots:plot3}

\addplot[orange, very thick] coordinates{%BH05
(1000,9.46765)
(6000,51.1479)
(11000,100.231)
(21000,206.364)
(41000,417.042)
(100000,1130.8)
};\label{plots:plot4}


\addplot[black!30!green, very thick] coordinates{%Cuda0
(1000,0.895267)
(6000,1.07431)
(11000,1.23774)
(16000,1.39131)
(21000,1.55385)
(26000,1.75018)
(31000,1.87288)
(36000,2.09524)
(41000,2.22936)
(46000,2.43939)
(51000,2.59486)
(56000,2.66873)
(61000,2.85852)
(66000,2.94308)
(71000,3.22567)
(76000,3.3977)
(81000,3.57065)
(86000,3.67969)
(91000,3.82315)
(96000,4.11852)
(100000,4.28207)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(1000,0.896742)
(6000,1.06152)
(11000,1.27439)
(16000,1.42466)
(21000,1.561)
(26000,1.71988)
(31000,1.86672)
(36000,2.0572)
(41000,2.29257)
(46000,2.40784)
(51000,2.54646)
(56000,2.66095)
(61000,2.87681)
(66000,2.97261)
(71000,3.22684)
(76000,3.37298)
(81000,3.5488)
(86000,3.73782)
(91000,4.10084)
(96000,4.36734)
(100000,4.62441)
};\label{plots:plot6}
\iffalse
(13000,122.932)
(17000,149.395)
(21000,187.427)
(25000,209.976)
(29000,242.349)
(33000,266.28)
(37000,298.834)
(41000,377.73)
(45000,391.475)
(49000,418.509)
(53000,499.092)
(57000,518.809)
(61000,649.97)
(65000,511.792)
(69000,530.475)
(73000,652.228)
(77000,663.535)
(81000,1085.88)
(85000,706.829)
(89000,714.771)
(93000,903.559)
(97000,775.561)
\fi

==> charts/ET_ImageNet256.tex <==
\addplot[black, very thick] coordinates{
(1000,9.72208)
};\label{plots:plot1}

\addplot[black!30!blue, very thick] coordinates{
(1000, 0.686898)
(6000, 1.31248)
(11000, 1.95315)
(16000, 2.76913)
(21000, 3.40685)
(26000, 3.88341)
(31000, 4.42467)
(36000, 4.94542)
(41000, 5.21794)
(46000, 5.91384)
(51000, 6.30796)
(56000, 6.80504)
(61000, 7.32841)
(66000, 7.91372)
(71000, 8.31262)
(76000, 8.77126)
(81000, 9.05186)
(86000, 9.70312)
(91000, 9.87534)
(96000, 10.5039)
(100000, 10.7759)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(1000,9.72208)
};\label{plots:plot3}

\addplot[orange, very thick] coordinates{%BH05
(1000,9.72208)
(5000,36.6131)
(9000,76.1416)
(13000,105.813)
(17000,212.237)
(21000,166.928)
(25000,303.03)
(29000,245.374)
(33000,265.556)
(37000,279.625)
(41000,338.279)
(45000,384.634)
(49000,367.918)
(53000,419.949)
(57000,455.105)
(61000,487.547)
(65000,573.514)
(69000,962.475)
(73000,641.507)
(77000,701.055)
(81000,716.506)
(85000,841.186)
(89000,891.454)
(93000,842.133)
(97000,804.751)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0.0
(1000,0.90685)
(6000,1.05715)
(11000,1.26406)
(16000,1.38021)
(21000,1.56247)
(26000,1.7806)
(31000,1.92076)
(36000,2.10775)
(41000,2.22074)
(46000,2.49469)
(51000,2.71528)
(56000,2.77175)
(61000,2.91201)
(66000,3.04195)
(71000,3.27771)
(76000,3.4102)
(81000,3.56728)
(86000,3.71959)
(91000,3.92956)
(96000,4.37894)
(100000,4.55368)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(1000,0.964241)
(6000,1.05877)
(11000,1.2015)
(16000,1.36537)
(21000,1.53226)
(26000,1.70406)
(31000,1.87487)
(36000,2.12237)
(41000,2.22699)
(46000,2.42011)
(51000,2.60461)
(56000,2.72626)
(61000,2.95975)
(66000,3.04954)
(71000,3.24053)
(76000,3.44415)
(81000,3.51857)
(86000,3.71354)
(91000,4.01572)
(96000,4.364)
(100000,4.65193)
};\label{plots:plot6}


==> charts/ET_MNIST.tex <==
\addplot[black, very thick] coordinates{
(1000,16.1083)
(5000,272.057)
(9000,787.319)
(13000,1668.25)
(17000,2737.13)
(21000,4306.6)
(25000,6451.7)
(29000,9165.68)
(33000,12537)
(37000,16567.7)
(41000,21323.6)
};\label{plots:plot1}
\addplot[black!30!blue, very thick] coordinates{
%(1000,1.13232)
%(2000,1.28662)
%(3000,1.59357)
%(4000,1.87226)
%(5000,2.15183)
%(6000,2.3505)
%(7000,3.01455)
%(8000,3.49242)
%(9000,3.90823)
%(10000,3.97784)
%(11000,4.68847)
%(12000,5.18531)
%(13000,5.90143)
%(14000,5.87708)
%(15000,6.51483)
%(16000,7.21361)
%(17000,7.86268)
%(18000,7.98438)
%(19000,7.97981)
%(20000,8.2799)
%(21000,9.00307)
%(22000,9.31922)
%(23000,9.22646)
%(24000,9.3953)
%(25000,9.93713)
%(26000,10.1113)
%(27000,10.6778)
%(28000,10.6947)
%(29000,11.0094)
%(30000,11.4813)
%(31000,12.0931)
%(32000,12.526)
%(33000,12.7126)
%(34000,12.8859)
%(35000,12.8811)
%(36000,13.6178)
%(37000,12.7567)
%(38000,13.8668)
%(39000,14.1766)
%(40000,14.3312)
%(41000,14.6412)
%(42000,14.9069)
%(43000,15.1714)
%(44000,15.6702)
%(45000,16.3206)
%(46000,16.2092)
%(47000,16.3779)
%(48000,16.7996)
%(49000,16.6754)
%(50000,17.2268)
%(51000,17.7921)
%(52000,17.0877)
%(53000,17.6406)
%(54000,17.8249)
%(55000,18.3011)
%(56000,18.3802)
%(57000,18.2476)
%(58000,18.7219)
%(59000,19.499)
%(60000,20)

% New unlimited FS compute
(1000, 0.783331)
(4000, 1.21104)
(7000, 1.78378)
(10000, 2.19477)
(13000, 2.71677)
(16000, 3.37438)
(19000, 3.9916)
(22000, 4.5026)
(25000, 5.0605)
(28000, 5.48722)
(31000, 5.99648)
(34000, 6.44452)
(37000, 6.91007)
(40000, 7.29624)
(43000, 7.71797)
(46000, 8.12612)
(49000, 8.56297)
(52000, 8.77362)
(55000, 9.23626)
(58000, 9.64815)
(60000, 9.91975)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(1000,16.1815)
(5000,121.301)
(9000,266.126)
(13000,575.981)
(17000,643.234)
(21000,1047.77)
(25000,972.668)
(29000,1137.06)
(33000,1363.85)
(37000,1664.72)
(41000,1934.55)
(45000,2326.46)
(49000,2531.13)
(53000,2628.79)
(57000,3692.48)
};\label{plots:plot3}

\addplot[orange, very thick] coordinates{%BH05
(1000,5.36771)
(5000,26.9416)
(9000,52.1547)
(13000,90.0553)
(17000,112.769)
(21000,163.643)
(25000,201.151)
(29000,208.957)
(33000,258.318)
(37000,281.414)
(41000,322.289)
(45000,366.2)
(49000,392.551)
(53000,418.465)
(57000,460.572)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0.0
(1000,0.973228)
(4000,1.00186)
(7000,1.08301)
(10000,1.21584)
(13000,1.26871)
(16000,1.29554)
(19000,1.40839)
(22000,1.49946)
(25000,1.58021)
(28000,1.65795)
(31000,1.76966)
(34000,1.80172)
(37000,1.88574)
(40000,2.11635)
(43000,2.17704)
(46000,2.25846)
(49000,2.59936)
(52000,2.67316)
(55000,2.62312)
(58000,2.80875)
(60000,2.83123)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(1000,0.956234)
(4000,1.00926)
(7000,1.03579)
(10000,1.11528)
(13000,1.20971)
(16000,1.29597)
(19000,1.3962)
(22000,1.44936)
(25000,1.53886)
(28000,1.60319)
(31000,1.69094)
(34000,1.76636)
(37000,1.84845)
(40000,2.0268)
(43000,2.12591)
(46000,2.21209)
(49000,2.33661)
(52000,2.42144)
(55000,2.53342)
(58000,2.63166)
(60000,2.72387)
};\label{plots:plot6}


==> charts/ET_WikiWord.tex <==
\addplot[black, very thick] coordinates{
(1000,16.2799)
(11000,1203.73)
(21000,4347.35)
(30000,10082.9)
(40000,21618.8)
};\label{plots:plot1}

\addplot[black!30!blue, very thick] coordinates{
(1000, 1.40073)
(18500, 3.31739)
(36000, 5.49847)
(53500, 7.6863)
(71000, 9.53725)
(88500, 11.4341)
(106000, 13.2909)
(123500, 14.7713)
(141000, 16.3458)
(158500, 17.8811)
(176000, 19.4236)
(193500, 21.2006)
(211000, 22.4107)
(228500, 23.644)
(246000, 25.3133)
(263500, 26.8266)
(281000, 28.1259)
(298500, 29.8719)
(316000, 31.4632)
(333500, 32.9085)
(350000, 34.3977)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(1000,26.2581)
(10000,385.779)
(20000,909.377)
(40000,2146.823)
};\label{plots:plot3}

\addplot[orange, very thick] coordinates{%BH05
(1000,7.67009)
(11000,94.9905)
(21000,178.235)
(31000,255.75)
(41000,396.924)
(51000,406.102)
(61000,488.635)
(71000,651.283)
(81000,681.094)
(91000,848.572)
(101000,983.838)
(111000,1211.13)
(121000,1255.27)
(131000,1374.27)
(141000,1391.77)
(151000,1695.66)
(161000,1576.86)
(171000,1730.35)
(181000,1789.91)
(191000,1917.79)
(201000,1931.14)
(211000,1986.87)
(221000,2275.31)
(231000,2323.63)
(241000,2576.22)
(251000,2697.35)
(261000,2847.44)
(271000,2889.46)
(281000,2963.23)
(291000,2890.01)
(301000,3350.43)
(311000,3488.79)
(321000,3515.35)
(331000,3818.48)
(341000,4122.31)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0
(1000,1.03803)
(18500,1.56373)
(36000,2.2162)
(53500,2.76121)
(71000,3.28362)
(88500,3.88376)
(106000,4.95918)
(123500,5.73375)
(141000,6.40355)
(158500,7.33902)
(176000,7.97794)
(193500,8.71108)
(211000,9.86683)
(228500,10.3654)
(246000,11.3764)
(263500,12.124)
(281000,13.1839)
(298500,14.111)
(316000,15.1989)
(333500,16.1927)
(350000,17.0903)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(1000,1.06254)
(18500,1.54918)
(36000,2.21681)
(53500,2.73877)
(71000,3.31644)
(88500,3.95751)
(106000,5.02173)
(123500,5.77146)
(141000,6.4125)
(158500,7.36752)
(176000,8.02327)
(193500,8.72654)
(211000,9.90912)
(228500,10.43)
(246000,11.288)
(263500,12.2498)
(281000,13.2068)
(298500,14.0292)
(316000,15.1723)
(333500,16.3153)
(350000,17.2737)
};\label{plots:plot6}

==> charts/ET_Word2Vec.tex <==
\addplot[black, very thick] coordinates{
(1000,11.0258)
(10000,1171.32)
(20000,5003.77)
};\label{plots:plot1}
\addplot[black!30!blue, very thick] coordinates{
(1000,1.40499)
(11000,4.7374)
(21000,8.25614)
(31000,11.7321)
(41000,15.0126)
(50000,18.234)
(60000,22.1727)
(70000,24.8523)
(80000,28.4939)
(90000,32.1548)
(100000,35.6205)
%(201000,38.7011)
%(301000,56.2712)
%(401000,73.8296)
(500000,171.278)%(501000,90.9965)
%(601000,109.329)
%(701000,127.416)
%(801000,145.979)
(900000,302.796)%(900000,162.762)
%(1000000,180.79)
%(1100000,197.228)
%(1200000,216.987)
%(1300000,233.273)
%(1400000,250.979)
(3000000,1001.048)
%(3000000,551.048) %Recalculate this for raster
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(1000,28.2787)
(10000,428.657)
(20000,1122.69)
(30000,1576.17)
(40000,1875.88)
};\label{plots:plot3}

\addplot[orange, very thick] coordinates{%BH05
(1000,9.83992)
(11000,90.7557)
(21000,203.303)
(30000,289.882)
(40000,328.123)
(50000,471.802)
(60000,558.525)
(70000,705.659)
(80000,712.195)
(90000,751.99)
(100000,955.626)
(300000,3122.05)
(500000,5512.58)
(700000,9040.55)
(900000,12616.4)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0.0
(1000,0.384776)
(18500,1.56373)
(151000, 7.71524)
(301000, 15.8334)
(451000, 25.2936)
(601000, 35.7356)
(751000, 46.0622)
(901000, 57.1283)
(1051000, 68.0059)
(1201000, 78.9897)
(1351000, 89.8448)
(1501000, 100.722)
(2551000, 177.84)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(1000,0.338541)
(18500,1.56373)
(151000, 6.76982)
(301000, 15.7187)
(451000, 25.333)
(601000, 35.8449)
(751000, 46.5048)
(901000, 57.1283)
(1051000, 68.0059)
(1201000, 78.9897)
(1351000, 89.8448)
(1501000, 100.722)
(2551000, 177.84)
};\label{plots:plot6}

\iffalse
\addplot[purple, very thick] coordinates{
(100000,20.5008)
(200000,37.4621)
(300000,54.9646)
(400000,70.923)
(500000,87.751)
(600000,105.314)
(700000,123.35)
(800000,140.448)
(900000,158.03)
(1000000,176.037)
(1100000,192.075)
(1200000,210.533)
(1300000,227.97)
(1400000,246.709)
(1500000,265.085)
};\label{plots:plot5}
\fi

==> charts/KL_ImageNet128.tex <==
% \addplot[black, very thick] coordinates{
%
% };\label{plots:plot1}
\addplot[black!30!blue, very thick] coordinates{
(1000, 0.412479)
(6000, 0.962257)
(11000, 1.16232)
(16000, 1.29359)
(21000, 1.39042)
(26000, 1.48533)
(31000, 1.55153)
(36000, 1.61405)
(41000, 1.67005)
(46000, 1.72091)
(51000, 1.76974)
(56000, 1.80501)
(61000, 1.84874)
(66000, 1.89138)
(71000, 1.92714)
(76000, 1.95292)
(81000, 1.98435)
(86000, 2.01)
(91000, 2.03841)
(96000, 2.06068)
(100000, 2.08121)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01

};\label{plots:plot3}

\addplot[orange, very thick] coordinates{%BH05
(1000,0.458089)
(5000,0.958989)
(9000,1.1664)
(13000,1.30535)
(17000,1.41835)
(21000,1.50648)
(25000,1.58708)
(29000,1.65442)
(33000,1.71264)
(37000,1.76384)
(41000,1.80964)
(45000,1.85252)
(49000,1.89435)
(53000,1.92589)
(57000,1.96322)
(61000,2.00313)
(65000,2.02918)
(69000,2.06725)
(73000,2.09414)
(77000,2.11611)
(81000,2.14432)
(85000,2.16813)
(89000,2.19132)
(93000,2.21812)
(97000,2.24448)
(100000, 2.25184)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0
(1000, 0.55195)
(6000, 1.1168)
(11000, 1.30073)
(16000, 1.44758)
(21000, 1.53473)
(26000, 1.64083)
(31000, 1.69717)
(36000, 1.7609)
(41000, 1.81588)
(46000, 1.85872)
(51000, 1.9258)
(56000, 1.95769)
(61000, 1.98778)
(66000, 2.02611)
(71000, 2.05599)
(76000, 2.09326)
(81000, 2.12025)
(86000, 2.14884)
(91000, 2.17421)
(96000, 2.20513)
(100000, 2.21773)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(1000, 0.560516)
(6000, 1.12397)
(11000, 1.3018)
(16000, 1.44847)
(21000, 1.53417)
(26000, 1.63191)
(31000, 1.69196)
(36000, 1.75405)
(41000, 1.81601)
(46000, 1.86034)
(51000, 1.9119)
(56000, 1.94679)
(61000, 1.98966)
(66000, 2.02651)
(71000, 2.05484)
(76000, 2.0885)
(81000, 2.12426)
(86000, 2.14616)
(91000, 2.17445)
(96000, 2.2035)
(100000, 2.22021)
};\label{plots:plot6}


==> charts/KL_ImageNet256.tex <==
% \addplot[black, very thick] coordinates{
%
% };\label{plots:plot1}
\addplot[black!30!blue, very thick] coordinates{
(1000, 0.488493)
(6000, 1.01733)
(11000, 1.23479)
(16000, 1.35549)
(21000, 1.44774)
(26000, 1.56883)
(31000, 1.63729)
(36000, 1.69261)
(41000, 1.77391)
(46000, 1.80744)
(51000, 1.85285)
(56000, 1.89567)
(61000, 1.9379)
(66000, 1.97235)
(71000, 2.01047)
(76000, 2.03922)
(81000, 2.08065)
(86000, 2.09381)
(91000, 2.13753)
(96000, 2.15171)
(100000, 2.1739)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01

};\label{plots:plot3}

\addplot[orange, very thick] coordinates{%BH05
(1000, 0.521076)
(6000, 1.04221)
(11000, 1.30202)
(16000, 1.44854)
(21000, 1.55309)
(26000, 1.67078)
(31000, 1.74703)
(41000, 1.8884)
(51000, 1.9853)
(61000, 2.07198)
(71000, 2.16088)
(81000, 2.22903)
(91000, 2.30399)
(100000, 2.33541)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0.0
(1000,0.645169)
(6000,1.15357)
(11000,1.38367)
(16000,1.52619)
(21000,1.60797)
(26000,1.71901)
(31000,1.78418)
(36000,1.84918)
(41000,1.92123)
(46000,1.96387)
(51000,2.00961)
(56000,2.04549)
(61000,2.10464)
(66000,2.13318)
(71000,2.16374)
(76000,2.20379)
(81000,2.22262)
(86000,2.25102)
(91000,2.28972)
(96000,2.30929)
(100000,2.32909)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(1000,0.646991)
(6000,1.16361)
(11000,1.38441)
(16000,1.51605)
(21000,1.60964)
(26000,1.72797)
(31000,1.78459)
(36000,1.8535)
(41000,1.9221)
(46000,1.96056)
(51000,2.01054)
(56000,2.04465)
(61000,2.08588)
(66000,2.15336)
(71000,2.16485)
(76000,2.19781)
(81000,2.22836)
(86000,2.24609)
(91000,2.2882)
(96000,2.30013)
(100000,2.31817)
};\label{plots:plot6}


==> charts/KL_MNIST.tex <==
\addplot[black, very thick] coordinates{
(1000,0.180338)
(5000,0.455854)
(9000,0.603089)
(13000,0.702991)
(17000,0.783883)
(21000,0.855967)
(25000,0.912084)
(29000,0.968402)
(33000,1.0173)
(37000,1.07092)
(41000,1.11338)
};\label{plots:plot1}
\addplot[black!30!blue, very thick] coordinates{
%(1000,0.218064)
%(2000,0.344463)
%(3000,0.421127)
%(4000,0.488909)
%(5000,0.537766)
%(6000,0.599774)
%(7000,0.62362)
%(8000,0.64454)
%(9000,0.681669)
%(10000,0.725402)
%(11000,0.735071)
%(12000,0.759286)
%(13000,0.778505)
%(14000,0.7951)
%(15000,0.822143)
%(16000,0.844657)
%(17000,0.855366)
%(18000,0.877255)
%(19000,0.897857)
%(20000,0.90364)
%(21000,0.92184)
%(22000,0.931311)
%(23000,0.952209)
%(24000,0.960987)
%(25000,0.974989)
%(26000,0.98869)
%(27000,1.00152)
%(28000,1.02931)
%(29000,1.02814)
%(30000,1.04407)
%(31000,1.05392)
%(32000,1.06952)
%(33000,1.07554)
%(34000,1.08783)
%(35000,1.10569)
%(36000,1.11285)
%(37000,1.12565)
%(38000,1.13147)
%(39000,1.14685)
%(40000,1.1553)
%(41000,1.166)
%(42000,1.17641)
%(43000,1.18733)
%(44000,1.18587)
%(45000,1.2066)
%(46000,1.2076)
%(47000,1.22477)
%(48000,1.22999)
%(49000,1.25074)
%(50000,1.24448)
%(51000,1.2607)
%(52000,1.26434)
%(53000,1.2703)
%(54000,1.28061)
%(55000,1.3007)
%(56000,1.29827)
%(57000,1.30047)
%(58000,1.30867)
%(59000,1.31835)
%(60000,1.33594)

% New unlimited FS compute
(1000, 0.193473)
(4000, 0.417777)
(7000, 0.554659)
(10000, 0.655697)
(13000, 0.73514)
(16000, 0.785336)
(19000, 0.836621)
(22000, 0.878927)
(25000, 0.915504)
(28000, 0.970198)
(31000, 1.00138)
(34000, 1.0364)
(37000, 1.06861)
(40000, 1.1045)
(43000, 1.1297)
(46000, 1.16834)
(49000, 1.18824)
(52000, 1.22585)
(55000, 1.23699)
(58000, 1.27038)
(60000, 1.28752)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(1000,0.185021)
(5000,0.497944)
(9000,0.671899)
(13000,0.806106)
(17000,0.92215)
(21000,1.01299)
(25000,1.08876)
(29000,1.15179)
(33000,1.21472)
(37000,1.26606)
(41000,1.32173)
(45000,1.36185)
(49000,1.41749)
(53000,1.44386)
(57000,1.49166)
(60000,1.51064)};\label{plots:plot3}

\addplot[orange, very thick] coordinates{%BH05
(1000,0.215495)
(5000,0.534501)
(9000,0.696333)
(13000,0.831097)
(17000,0.948227)
(21000,1.03789)
(25000,1.10566)
(29000,1.17265)
(33000,1.24203)
(37000,1.28927)
(41000,1.34603)
(45000,1.38262)
(49000,1.43914)
(53000,1.46799)
(57000,1.51251)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0
(1000,0.334904)
(4000,0.566928)
(7000,0.702233)
(10000,0.788619)
(13000,0.871215)
(16000,0.927621)
(19000,0.979434)
(22000,1.018)
(25000,1.06295)
(28000,1.10906)
(31000,1.14308)
(34000,1.18197)
(37000,1.20879)
(40000,1.23925)
(43000,1.26593)
(46000,1.30066)
(49000,1.32682)
(52000,1.35079)
(55000,1.38109)
(58000,1.41215)
(60000,1.41375)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(1000,0.334904)
(4000,0.561857)
(7000,0.701896)
(10000,0.790418)
(13000,0.855231)
(16000,0.930335)
(19000,0.971304)
(22000,1.02119)
(25000,1.0663)
(28000,1.12183)
(31000,1.14679)
(34000,1.19051)
(37000,1.20737)
(40000,1.25387)
(43000,1.27118)
(46000,1.30133)
(49000,1.33294)
(52000,1.35168)
(55000,1.37919)
(58000,1.39925)
(60000,1.41762)
};\label{plots:plot6}


==> charts/KL_WikiWord.tex <==
\addplot[black, very thick] coordinates{
(1000,0.667726)
(11000,1.12147)
(21000,1.30807)
(30000,1.42692)
(40000,1.51973)
};\label{plots:plot1}

\addplot[black!30!blue, very thick] coordinates{
(1000, 0.744805)
(18500, 1.31633)
(36000, 1.50787)
(53500, 1.65118)
(71000, 1.76612)
(88500, 1.85122)
(106000, 1.92636)
(123500, 2.00529)
(141000, 2.05883)
(158500, 2.12313)
(176000, 2.17862)
(193500, 2.21735)
(211000, 2.27371)
(228500, 2.33086)
(246000, 2.3498)
(263500, 2.39968)
(281000, 2.45305)
(298500, 2.46669)
(316000, 2.4986)
(333500, 2.54391)
(350000, 2.56447)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(1000,0.670034)
(10000,1.17725)
(20000,1.39685)
};\label{plots:plot3}

\addplot[orange, very thick] coordinates{%BH05
(1000,0.684911)
(11000,1.22052)
(21000,1.44845)
(31000,1.59784)
(41000,1.72793)
(51000,1.80141)
(61000,1.89964)
(71000,1.96364)
(81000,2.02753)
(91000,2.0985)
(101000,2.14815)
(111000,2.20156)
(121000,2.24758)
(131000,2.30705)
(141000,2.33307)
(151000,2.36724)
(161000,2.41865)
(171000,2.45571)
(181000,2.49242)
(191000,2.51021)
(201000,2.55015)
(211000,2.58532)
(221000,2.60497)
(231000,2.63802)
(241000,2.67668)
(251000,2.70495)
(261000,2.72128)
(271000,2.73857)
(281000,2.77358)
(291000,2.79931)
(301000,2.82708)
(311000,2.83564)
(321000,2.85916)
(331000,2.87795)
(341000,2.91346)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0
(1000,0.833966)
(18500,1.58357)
(36000,1.73277)
(53500,1.87912)
(71000,1.98439)
(88500,2.07904)
(106000,2.15865)
(123500,2.21063)
(141000,2.2817)
(158500,2.35419)
(176000,2.39062)
(193500,2.45059)
(350000,2.828472)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(1000,0.839359)
(18500,1.58336)
(36000,1.73277)
(53500,1.89624)
(71000,1.98847)
(88500,2.06274)
(106000,2.15676)
(123500,2.20491)
(141000,2.29878)
(158500,2.34773)
(176000,2.38478)
(193500,2.43485)
(211000,2.52448)
(228500,2.5234)
(246000,2.60573)
(263500,2.65717)
(281000,2.72236)
(298500,2.78538)
(316000,2.83888)
(333500,2.9061)
(350000,2.97222)
};\label{plots:plot6}


==> charts/KL_Word2Vec.tex <==
\addplot[black, very thick] coordinates{
(1000,0.661291)
(10000,1.41273)
(20000,1.6581)
};\label{plots:plot1}
\addplot[black!30!blue, very thick] coordinates{
(1000,0.669234)
(11000,1.48762)
(21000,1.73063)
(31000,1.87208)
(41000,1.98678)
(50000,2.0676)
(60000,2.14094)
(70000,2.21336)
(80000,2.26947)
(90000,2.32208)
(100000,2.36703)
%(201000,2.68823)
%(301000,2.89347)
%(401000,3.03312)
(500000,3.18039)%(501000,3.17496)
%(601000,3.28479)
%(701000,3.38719)
%(801000,3.46333)
(900000,3.53218)%(900000,3.53502)
%(1000000,3.59907)
%(1100000,3.68844)
%(1200000,3.73459)
%(1300000,3.7969)
%(1400000,3.85643)
(3000000,4.40537)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(1000,0.659078)
(10000,1.45724)
(20000,1.7279)
(30000,1.89485)
(40000,2.02681)
};\label{plots:plot3}

\addplot[orange, very thick] coordinates{%BH05
(1000,0.669676)
(11000,1.50729)
(21000,1.78134)
(30000,1.91619)
(40000,2.05481)
(50000,2.15068)
(60000,2.25038)
(70000,2.32179)
(80000,2.37316)
(90000,2.45586)
(100000,2.49426)
(300000,3.11085)
(500000,3.41275)
(700000,3.64492)
(900000,3.81608)
};\label{plots:plot4}


\addplot[black!30!green, very thick] coordinates{%Cuda0.0
(1000,0.799451)
(11000,1.68357)
(151000, 2.68587)
(301000, 3.11889)
(901000, 3.72121)
(3000000, 4.595436)
};\label{plots:plot5}


\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(1000,0.799451)
(11000,1.69762)
(100000, 2.49171)
(151000, 2.68587)
%(301000, 3.55827)
(901000, 3.72121)
(3000000, 4.602541)
};\label{plots:plot6}

\iffalse
\addplot[purple, very thick] coordinates{
(100000,2.3416)
(200000,2.66191)
(300000,2.87304)
(400000,3.02937)
(500000,3.1601)
(600000,3.29267)
(700000,3.36221)
(800000,3.4498)
(900000,3.52968)
(1000000,3.59317)
(1100000,3.68394)
(1200000,3.73043)
(1300000,3.79354)
(1400000,3.85836)
(1500000,3.87019)
};\label{plots:plot5}
\fi

==> charts/PR_ImageNet128.tex <==
\addplot[black, very thick] coordinates{
(0.70215, 0.0234002)
};\label{plots:plot1}

\addplot[black!30!blue, very thick] coordinates{
(0.16558, 0.0055182)
(0.159565, 0.0106371)
(0.154511, 0.0154508)
(0.150458, 0.0200574)
(0.146338, 0.024384)
(0.14345, 0.0286937)
(0.140313, 0.0327506)
(0.137801, 0.0367636)
(0.135348, 0.0406032)
(0.132972, 0.0443484)
(0.130713, 0.0479667)
(0.128776, 0.0515316)
(0.126924, 0.0549882)
(0.125055, 0.0583923)
(0.123425, 0.0617123)
(0.121763, 0.0649574)
(0.120094, 0.0681075)
(0.11869, 0.0711958)
(0.117296, 0.0742737)
(0.115827, 0.0772557)
(0.114614, 0.0802055)
(0.113314, 0.083106)
(0.112144, 0.0859735)
(0.110967, 0.0887841)
(0.109906, 0.0915505)
(0.10875, 0.0942423)
(0.107692, 0.0968864)
(0.10662, 0.0995156)
(0.105631, 0.102118)
(0.104676, 0.104676)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(0.32595, 0.0108638)

};\label{plots:plot3}


\addplot[orange, very thick] coordinates{%BH05
(0.07854, 0.00261791)
(0.0772, 0.00514644)
(0.0760049, 0.00759892)
(0.0753175, 0.0100411)
(0.0748102, 0.0124646)
(0.0741022, 0.0148201)
(0.0736184, 0.0171709)
(0.0728, 0.0194101)
(0.072186, 0.0216479)
(0.0716429, 0.0238754)
(0.0709759, 0.0260356)
(0.0704703, 0.0281909)
(0.0700189, 0.0303404)
(0.0695864, 0.0324833)
(0.0691541, 0.034577)
(0.0686563, 0.0366302)
(0.0682079, 0.0386795)
(0.0679154, 0.0407491)
(0.067463, 0.0427271)
(0.0670126, 0.0446963)
(0.066668, 0.0466645)
(0.0661996, 0.0485781)
(0.0657599, 0.0504453)
(0.0653907, 0.0523311)
(0.0650359, 0.0541874)
(0.0646538, 0.0560213)
(0.06431, 0.0578752)
(0.0638972, 0.0596651)
(0.063554, 0.0614542)
(0.0632664, 0.0632664)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0.0
(0.0983, 0.00327708)
(0.097265, 0.00648378)
(0.0967277, 0.00967144)
(0.09578, 0.0127694)
(0.095438, 0.0159001)
(0.0948444, 0.0189661)
(0.0943247, 0.0220049)
(0.0939175, 0.0250477)
(0.0936151, 0.0280807)
(0.0931825, 0.0310667)
(0.0927321, 0.0340241)
(0.0923125, 0.0369372)
(0.0918944, 0.0398195)
(0.0915442, 0.04274)
(0.0911219, 0.0455609)
(0.0907312, 0.048405)
(0.0902761, 0.0511945)
(0.0899846, 0.053983)
(0.0895722, 0.0567235)
(0.0891544, 0.0594623)
(0.088747, 0.0621084)
(0.0883115, 0.0647913)
(0.0878876, 0.0674066)
(0.0875291, 0.070042)
(0.0872379, 0.0726803)
(0.0868247, 0.0752391)
(0.0863944, 0.0777446)
(0.0859581, 0.0802577)
(0.0856432, 0.0828091)
(0.0852509, 0.0852509)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(0.09687, 0.00322843)
(0.0961, 0.00640514)
(0.0956149, 0.00955947)
(0.09515, 0.0126851)
(0.0945314, 0.0157498)
(0.0940219, 0.0188012)
(0.0936317, 0.0218422)
(0.0933475, 0.0248953)
(0.0930298, 0.0279043)
(0.0924093, 0.0308072)
(0.0919138, 0.0337237)
(0.0915758, 0.0366423)
(0.0912554, 0.0395428)
(0.090702, 0.0423469)
(0.0902562, 0.0451281)
(0.0898888, 0.047956)
(0.0894411, 0.0507214)
(0.0892076, 0.0535174)
(0.088805, 0.056238)
(0.0883759, 0.0589436)
(0.0879849, 0.0615746)
(0.0875561, 0.0642382)
(0.0871813, 0.0668658)
(0.0867836, 0.0694458)
(0.0864383, 0.0720139)
(0.0860275, 0.0745465)
(0.085636, 0.0770622)
(0.0852549, 0.0796016)
(0.0848996, 0.0820907)
(0.0845755, 0.0845755)
};\label{plots:plot6}


==> charts/PR_ImageNet256.tex <==
\addplot[black, very thick] coordinates{
(0.70215, 0.0234002)
};\label{plots:plot1}

\addplot[black!30!blue, very thick] coordinates{
(0.16066, 0.00535458)
(0.15273, 0.010179)
(0.147385, 0.0147393)
(0.14278, 0.0190334)
(0.139176, 0.0231899)
(0.13574, 0.0271503)
(0.132851, 0.0310061)
(0.130207, 0.0347361)
(0.127817, 0.0383439)
(0.125463, 0.0418437)
(0.123203, 0.0452082)
(0.121329, 0.0485509)
(0.119639, 0.0518323)
(0.117845, 0.055024)
(0.116298, 0.0581488)
(0.114651, 0.061162)
(0.113121, 0.0641514)
(0.111804, 0.0670646)
(0.110386, 0.0698956)
(0.108966, 0.0726793)
(0.1078, 0.0754328)
(0.10655, 0.0781469)
(0.105373, 0.0807877)
(0.104191, 0.0833636)
(0.103158, 0.085938)
(0.102079, 0.0884601)
(0.101031, 0.0908971)
(0.0999955, 0.0933361)
(0.0989847, 0.0956916)
(0.0980445, 0.0980445)
};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(0.32595, 0.0108638)

};\label{plots:plot3}


\addplot[orange, very thick] coordinates{%BH05
(0.0786, 0.00262058)
(0.07761, 0.00517452)
(0.0766867, 0.00766797)
(0.075785, 0.0101026)
(0.074962, 0.0124911)
(0.0743023, 0.0148603)
(0.0735629, 0.0171588)
(0.072805, 0.0194114)
(0.0723064, 0.021686)
(0.0717605, 0.0239153)
(0.0712535, 0.026136)
(0.0706295, 0.0282536)
(0.0700577, 0.030357)
(0.069539, 0.0324599)
(0.0691282, 0.0345641)
(0.06863, 0.0366145)
(0.0682486, 0.0386992)
(0.0678349, 0.0407014)
(0.0673765, 0.0426723)
(0.0668708, 0.0446022)
(0.066492, 0.0465423)
(0.0660242, 0.0484448)
(0.0656051, 0.0503258)
(0.0652549, 0.0522204)
(0.0649108, 0.0540849)
(0.0645138, 0.0558998)
(0.0641101, 0.0576991)
(0.0637112, 0.0594883)
(0.0633324, 0.0612351)
(0.0629464, 0.0629471)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0.0
(0.0897, 0.00298949)
(0.08946, 0.00596362)
(0.0893312, 0.00893199)
(0.089345, 0.0119108)
(0.0888375, 0.0148012)
(0.0882436, 0.0176476)
(0.0875921, 0.020431)
(0.0870363, 0.02321)
(0.0867601, 0.026024)
(0.0864783, 0.0288272)
(0.0859433, 0.0315305)
(0.0855526, 0.0342285)
(0.0851604, 0.0369023)
(0.0847553, 0.0395673)
(0.0844106, 0.0422053)
(0.0840469, 0.044839)
(0.0836391, 0.047428)
(0.0833586, 0.0500101)
(0.0829234, 0.0525143)
(0.0825024, 0.0550238)
(0.0821444, 0.0574863)
(0.0816116, 0.0598808)
(0.081197, 0.0622796)
(0.0807898, 0.0646508)
(0.0803709, 0.0669615)
(0.0799694, 0.0692903)
(0.079539, 0.0715752)
(0.0790708, 0.0738296)
(0.0787146, 0.0761032)
(0.07834, 0.07834)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(0.08983, 0.00299382)
(0.089505, 0.00596729)
(0.0890743, 0.00890533)
(0.0884075, 0.0117862)
(0.0883108, 0.0147139)
(0.0876689, 0.0175323)
(0.0871477, 0.0203274)
(0.0866375, 0.0231036)
(0.0863125, 0.02589)
(0.085826, 0.0286092)
(0.0853149, 0.0312986)
(0.0848785, 0.0339587)
(0.0844415, 0.0365909)
(0.084085, 0.0392545)
(0.0836457, 0.0418228)
(0.0832631, 0.0444207)
(0.082841, 0.0469703)
(0.0824657, 0.0494733)
(0.0820467, 0.0519589)
(0.0816493, 0.0544541)
(0.081319, 0.0569119)
(0.0808099, 0.059292)
(0.0804447, 0.0617043)
(0.080098, 0.064097)
(0.0798186, 0.0665029)
(0.0794929, 0.0688761)
(0.079166, 0.0712408)
(0.0787341, 0.0735156)
(0.0783859, 0.0757864)
(0.0780026, 0.0780022)
};\label{plots:plot6}


==> charts/PR_MNIST.tex <==
\addplot[black, very thick] coordinates{
(0.70215, 0.0234002)
(0.669683, 0.0446489)
(0.641683, 0.0641868)
(0.617325, 0.0823334)
(0.595248, 0.099223)
(0.575217, 0.11506)
(0.557166, 0.130018)
(0.540012, 0.144024)
(0.524179, 0.157282)
(0.509292, 0.169791)
(0.495313, 0.181636)
(0.482127, 0.192874)
(0.46975, 0.203571)
(0.457975, 0.213738)
(0.446846, 0.223423)
(0.436207, 0.232653)
(0.426322, 0.241593)
(0.416867, 0.250123)
(0.407707, 0.258168)
(0.39887, 0.265915)
(0.390569, 0.273383)
(0.382437, 0.280461)
(0.374983, 0.287462)
(0.367652, 0.294124)
(0.360582, 0.300466)
(0.353786, 0.306615)
(0.347348, 0.312553)
(0.341004, 0.318284)
(0.334877, 0.323711)
(0.328984, 0.328984)};\label{plots:plot1}

\addplot[black!30!blue, very thick] coordinates{
(0.5542, 0.0184708)
(0.536492, 0.035761)
(0.518851, 0.0518993)
(0.501617, 0.0668989)
(0.487204, 0.081222)
(0.473808, 0.0947796)
(0.461987, 0.107824)
(0.450637, 0.120191)
(0.439678, 0.131909)
(0.429326, 0.143128)
(0.419717, 0.153916)
(0.41065, 0.16428)
(0.402223, 0.174303)
(0.39401, 0.183894)
(0.38628, 0.19314)
(0.378995, 0.202146)
(0.371992, 0.210822)
(0.365307, 0.219201)
(0.358898, 0.227268)
(0.352502, 0.235012)
(0.346621, 0.242621)
(0.34092, 0.250018)
(0.335321, 0.257059)
(0.329956, 0.263969)
(0.324816, 0.27064)
(0.319806, 0.277169)
(0.314968, 0.283432)
(0.310238, 0.289559)
(0.305627, 0.295441)
(0.301113,0.301113)};\label{plots:plot2}

\addplot[red, very thick] coordinates{%BH01
(0.32595, 0.0108638)
(0.317783, 0.021183)
(0.311196, 0.0311153)
(0.304942, 0.0406604)
(0.299606, 0.049938)
(0.294523, 0.0589175)
(0.289835, 0.067646)
(0.285519, 0.0761574)
(0.281634, 0.0844918)
(0.277802, 0.0926258)
(0.273998, 0.100516)
(0.270341, 0.108159)
(0.266871, 0.115643)
(0.263432, 0.122965)
(0.260151, 0.130075)
(0.256854, 0.137007)
(0.253869, 0.143902)
(0.251106, 0.150661)
(0.24847, 0.157368)
(0.245733, 0.163839)
(0.243037, 0.170109)
(0.240319, 0.176238)
(0.237815, 0.18231)
(0.235463, 0.188382)
(0.233257, 0.194312)
(0.230902, 0.200117)
(0.228643, 0.205764)
(0.226471, 0.211383)
(0.224325, 0.216866)
(0.22219, 0.22219)
};\label{plots:plot3}


\addplot[orange, very thick] coordinates{%BH05
(0.309933, 0.0103301)
(0.302267, 0.0201483)
(0.295484, 0.0295456)
(0.290533, 0.0387372)
(0.285001, 0.0474985)
(0.280505, 0.056111)
(0.276257, 0.0644736)
(0.272477, 0.0726794)
(0.26869, 0.0806096)
(0.265057, 0.0883768)
(0.261745, 0.0960234)
(0.258511, 0.103427)
(0.255622, 0.110768)
(0.252587, 0.117904)
(0.249955, 0.124977)
(0.247017, 0.131762)
(0.244125, 0.138381)
(0.241475, 0.14488)
(0.239043, 0.151394)
(0.236489, 0.157677)
(0.234055, 0.16382)
(0.231642, 0.169874)
(0.22944, 0.175891)
(0.227055, 0.181655)
(0.22496, 0.187403)
(0.22283, 0.193121)
(0.220796, 0.1987)
(0.218848, 0.204268)
(0.216931, 0.209716)
(0.215023, 0.215023)};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0.0
(0.327267, 0.0109077)
(0.3221, 0.021469)
(0.318958, 0.0318906)
(0.315021, 0.0420061)
(0.311746, 0.0519622)
(0.308761, 0.0617658)
(0.305811, 0.0713743)
(0.303173, 0.0808636)
(0.300344, 0.0901027)
(0.297614, 0.0992277)
(0.295024, 0.108213)
(0.292225, 0.11691)
(0.289473, 0.12544)
(0.286777, 0.133851)
(0.284173, 0.142087)
(0.281444, 0.150119)
(0.278904, 0.158089)
(0.27646, 0.165879)
(0.274067, 0.173585)
(0.27156, 0.181053)
(0.269158, 0.188396)
(0.266829, 0.195679)
(0.26458, 0.20283)
(0.262293, 0.209843)
(0.260066, 0.216646)
(0.25753, 0.223198)
(0.2553, 0.229769)
(0.253075, 0.23621)
(0.250883, 0.242539)
(0.248693,0.248693)};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(0.3249, 0.0108288)
(0.3212, 0.0214102)
(0.317736, 0.0317684)
(0.315467, 0.0420652)
(0.312641, 0.052112)
(0.309804, 0.0619744)
(0.307339, 0.0717311)
(0.304275, 0.0811579)
(0.301486, 0.0904463)
(0.29823, 0.0994334)
(0.295685, 0.108455)
(0.293117, 0.117267)
(0.29034, 0.125814)
(0.287563, 0.134219)
(0.284947, 0.142475)
(0.282346, 0.1506)
(0.279811, 0.158597)
(0.277507, 0.166511)
(0.27502, 0.17419)
(0.272538, 0.181706)
(0.270162, 0.1891)
(0.267786, 0.196385)
(0.265353, 0.203425)
(0.262855, 0.210294)
(0.260776, 0.217233)
(0.258351, 0.223909)
(0.256144, 0.230523)
(0.253885, 0.236968)
(0.251657, 0.243288)
(0.249458, 0.249458)
};\label{plots:plot6}


==> charts/PR_WikiWord.tex <==
\addplot[black!30!blue, very thick] coordinates{
(0.383443, 0.0127952)
(0.348884, 0.0232705)
(0.325334, 0.0324898)
(0.306761, 0.0408674)
(0.292637, 0.0487036)
(0.280307, 0.056006)
(0.270081, 0.0629099)
(0.260906, 0.0694757)
(0.252573, 0.0757495)
(0.24584, 0.0817726)
(0.239231, 0.0875344)
(0.233056, 0.0930958)
(0.227505, 0.0984479)
(0.222215, 0.103674)
(0.217447, 0.108724)
(0.213072, 0.113635)
(0.208689, 0.118351)
(0.204737, 0.122991)
(0.200952, 0.127459)
(0.197715, 0.13182)
(0.194183, 0.13604)
(0.191188, 0.140195)
(0.187955, 0.144208)
(0.185038, 0.148094)
(0.181921, 0.151916)
(0.179599, 0.155655)
(0.176616, 0.159273)
(0.174196, 0.162793)
(0.171881, 0.166259)
(0.169649, 0.169649)
};\label{plots:plot2}

\addplot[orange, very thick] coordinates{%BH05
(0.1456012, 0.0048512)
(0.1365632, 0.0091014)
(0.1306611, 0.0130705)
(0.1262310, 0.0168536)
(0.1229434, 0.0205375)
(0.1201167, 0.0240520)
(0.1176726, 0.0275069)
(0.1154567, 0.0308037)
(0.1132772, 0.0339489)
(0.1108230, 0.0370096)
(0.1095497, 0.0401011)
(0.1077873, 0.0430796)
(0.1063084, 0.0460454)
(0.1051005, 0.0489520)
(0.1033236, 0.0516618)
(0.1021991, 0.0544298)
(0.1007746, 0.0571212)
(0.0996220, 0.0597470)
(0.0986283, 0.0623019)
(0.0974291, 0.0648267)
(0.0961507, 0.0672054)
(0.0952356, 0.0696407)
(0.0940931, 0.0719019)
(0.0929102, 0.0742137)
(0.0918675, 0.0765566)
(0.0909981, 0.0788142)
(0.0901486, 0.0809118)
(0.0892786, 0.0830951)
(0.0882944, 0.0851870)
(0.0871648, 0.0871652)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0
(0.204377, 0.0068121)
(0.200893, 0.0134024)
(0.198072, 0.0198125)
(0.195658, 0.0260837)
(0.193244, 0.0322081)
(0.19104, 0.0381658)
(0.188927, 0.0440201)
(0.186668, 0.0497372)
(0.184578, 0.0553613)
(0.182931, 0.0608877)
(0.180947, 0.0662542)
(0.179048, 0.071559)
(0.177266, 0.0767332)
(0.175523, 0.0818115)
(0.173622, 0.0868111)
(0.172124, 0.0916959)
(0.170241, 0.0965161)
(0.168675, 0.101229)
(0.167139, 0.10592)
(0.165825, 0.110475)
(0.164161, 0.114929)
(0.162778, 0.119308)
(0.161164, 0.123598)
(0.159773, 0.127841)
(0.1581, 0.131978)
(0.156998, 0.136041)
(0.155388, 0.140055)
(0.154112, 0.143979)
(0.152854, 0.14782)
(0.151621, 0.15162)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(0.205183, 0.00684172)
(0.202256, 0.013492)
(0.199155, 0.0199271)
(0.196398, 0.0261844)
(0.193498, 0.0322566)
(0.191364, 0.0382426)
(0.189124, 0.0440757)
(0.18676, 0.0497702)
(0.184633, 0.0553832)
(0.18283, 0.0608584)
(0.180882, 0.0662322)
(0.17891, 0.0715057)
(0.177136, 0.0766768)
(0.175417, 0.0817627)
(0.173534, 0.0867671)
(0.17204, 0.0916549)
(0.170175, 0.0964799)
(0.168596, 0.10118)
(0.166997, 0.105827)
(0.165687, 0.110379)
(0.164009, 0.11482)
(0.162693, 0.119248)
(0.161124, 0.123561)
(0.159698, 0.127777)
(0.158044, 0.131926)
(0.156995, 0.136035)
(0.155439, 0.140095)
(0.154172, 0.144032)
(0.152951, 0.147912)
(0.151727, 0.151724)
};\label{plots:plot6}


==> charts/PR_Word2Vec.tex <==
\addplot[black!30!blue, very thick] coordinates{
(0.154283, 0.00514157)
(0.140556, 0.00937794)
(0.131035, 0.0131167)
(0.123766, 0.0165067)
(0.117951, 0.0196802)
(0.113341, 0.0226675)
(0.109327, 0.0255035)
(0.105938, 0.0282376)
(0.103078, 0.0308935)
(0.10043, 0.033478)
(0.098253, 0.0359617)
(0.0960748, 0.0383835)
(0.0940556, 0.0407494)
(0.0924361, 0.0430594)
(0.0905848, 0.045292)
(0.0891396, 0.0475048)
(0.0875656, 0.0496519)
(0.0862243, 0.0517435)
(0.0851682, 0.0538292)
(0.0839124, 0.0558496)
(0.0826784, 0.057828)
(0.0816115, 0.0597699)
(0.0805649, 0.0616628)
(0.0794904, 0.0635524)
(0.0784505, 0.0654026)
(0.0776686, 0.0672302)
(0.0768657, 0.0690269)
(0.0759372, 0.0707885)
(0.0751676, 0.0725327)
(0.0742569, 0.0742569)
};\label{plots:plot2}

\addplot[orange, very thick] coordinates{%BH05
(0.0866257, 0.00288679)
(0.0813557, 0.00542261)
(0.0779548, 0.00779633)
(0.0754914, 0.010073)
(0.0735786, 0.0122773)
(0.0717634, 0.0143627)
(0.0702823, 0.0164124)
(0.0690018, 0.0184039)
(0.0678881, 0.0203498)
(0.0667114, 0.0222583)
(0.0658751, 0.0241402)
(0.0649773, 0.0259817)
(0.0641526, 0.0277906)
(0.063434, 0.0295805)
(0.0626727, 0.0313364)
(0.0620277, 0.0330662)
(0.0612977, 0.0347647)
(0.060747, 0.0364373)
(0.0602324, 0.0380899)
(0.0596007, 0.0397098)
(0.0590592, 0.041299)
(0.0585444, 0.0428826)
(0.0580677, 0.0444513)
(0.0575207, 0.0459905)
(0.0570335, 0.0475184)
(0.0566035, 0.0490274)
(0.0562286, 0.0505216)
(0.0557911, 0.0520093)
(0.0553701, 0.053473)
(0.0549216, 0.0549216)
};\label{plots:plot4}

\addplot[black!30!green, very thick] coordinates{%Cuda0 for 350k subsample
(0.0901971, 0.0030059)
(0.08891, 0.00592679)
(0.0882843, 0.00883026)
(0.0875514, 0.011683)
(0.0869265, 0.0145022)
(0.0865266, 0.0173158)
(0.0859917, 0.0200813)
(0.0855296, 0.0228112)
(0.0851427, 0.0255158)
(0.0846154, 0.0282221)
(0.0842493, 0.0308515)
(0.0836671, 0.0334395)
(0.0831492, 0.0360209)
(0.0828616, 0.0386205)
(0.0822956, 0.0411478)
(0.0818695, 0.0436379)
(0.081313, 0.0461128)
(0.0809967, 0.0486014)
(0.0807294, 0.0510375)
(0.0802646, 0.0534445)
(0.0798608, 0.055852)
(0.0794855, 0.0582168)
(0.0790959, 0.0605411)
(0.0785884, 0.062827)
(0.0781492, 0.0651382)
(0.0778647, 0.0674126)
(0.0775845, 0.0696763)
(0.077112, 0.0718847)
(0.076756, 0.0740787)
(0.07629, 0.07629)
};\label{plots:plot5}

\addplot[green, very thick, dashed] coordinates{%Cuda0.5
(0.0896343, 0.00298714)
(0.08866, 0.00591065)
(0.0877643, 0.00877813)
(0.0872714, 0.0116454)
(0.0867059, 0.0144643)
(0.0860871, 0.0172289)
(0.0855652, 0.0199822)
(0.085055, 0.0226842)
(0.084643, 0.025367)
(0.0840061, 0.02802)
(0.083682, 0.0306459)
(0.0831436, 0.0332322)
(0.0826702, 0.0358142)
(0.0823353, 0.0383775)
(0.0817637, 0.0408819)
(0.0813943, 0.0433859)
(0.0808596, 0.0458554)
(0.0804945, 0.0483)
(0.0801972, 0.0507028)
(0.0797542, 0.053106)
(0.0793201, 0.0554746)
(0.0789495, 0.057825)
(0.0785723, 0.0601415)
(0.0781077, 0.0624433)
(0.0776528, 0.0647229)
(0.0773546, 0.0669722)
(0.0770504, 0.0691982)
(0.0766175, 0.0714247)
(0.076278, 0.0736187)
(0.0758107, 0.0758109)
};\label{plots:plot6}

